Dissipative scattering of spinning black holes at fourth post-Minkowskian order

We compute the radiation reacted momentum impulse $\Delta p_i^\mu$, spin kick $\Delta S_i^\mu$, and scattering angle $\theta$ between two scattered spinning massive bodies (black holes or neutron stars) using the $\mathcal{N}=1$ supersymmetric worldline quantum field theory formalism up to fourth post-Minkowskian (4PM) order. Our calculation confirms the state-of-the-art non-spinning results, and extends them to include spin-orbit effects. Advanced multi-loop Feynman integral technology including differential equations and the method of regions are applied and extended to deal with the retarded propagators arising in a causal description of the scattering dynamics. From these results we determine a complete set of radiative fluxes at sub-leading PM order: the 4PM radiated four-momentum and, via linear response, the 3PM radiated angular momentum, both again including spin-orbit effects.

==> Graphs_Emergence_RRPP.tex <==
\resizebox{0.8\textwidth}{!}{

%\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
%  \coordinate (inA) at (0.2,.7);
%  \coordinate (outA) at (5.35,.7);
%  \coordinate (inB) at (0.4,-.7);
%  \coordinate (outB) at (5.35,-.7);
%  \coordinate (xA) at (1,.7);
%  \coordinate (lA) at (1.8,.7) ;
%  \coordinate (yA) at (2.60,.7);
%  \coordinate (rA) at (3.4,.7) ;
%  \coordinate (zA) at (4.20,.7);
%  \coordinate (xB) at (1,-.7);
%  \coordinate (lB) at (1.8,-.7) ;
%  \coordinate (yB) at (2.60,-.7);
%  \coordinate (rB) at (3.4,-.7) ;
%  \coordinate (zB) at (4.20,-.7);
%  \draw [dotted] (inA) -- (outA);
%  \draw [dotted] (inB) -- (outB);
%  \draw [photon] (xA) -- (xB);
%  \draw [photon] (yA) -- (yB);
%  \draw [photon] (lA) -- (lB);
%  \draw [photon] (rA) --  (rB);
%  \draw [photon] (zA) -- (zB);  
%  \draw [zUndirected] (inA) -- (lA);
%  \draw [zUndirected] (lB) -- (yB);
%  \draw [zUndirected] (yA) -- (zA);
%   %%%
%  \draw [fill] (xA) circle (.08);
%  \draw [fill] (yA) circle (.08);
%  \draw [fill] (lA) circle (.08);
%  \draw [fill] (rA) circle (.08);
%  \draw [fill] (zA) circle (.08);
%   \draw [fill] (xB) circle (.08);
%  \draw [fill] (yB) circle (.08);
%  \draw [fill] (lB) circle (.08);
%  \draw [fill] (rB) circle (.08);
%  \draw [fill] (zB) circle (.08);
%   %%%
%\end{tikzpicture}


\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (lA) at (2.25,.7) ;
  \coordinate (rA) at (3.5,.7) ;
   \coordinate (lB) at (2.25,-.7) ;
  \coordinate (rB) at (3.5,-.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
   \coordinate (xxB) at (1.55,-.7) ;
  \coordinate (yB) at (2.5,-.7);
   \coordinate (yyB) at (3.15,-.7) ;
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (lA) -- (lB);
  \draw [photon] (rA) --  (rB);
  \draw [zUndirected] (xA) -- (lA);
  \draw [zUndirected] (lB) -- (rB);
  \draw [zUndirected] (rA) -- (zzA);
   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (lA) circle (.08);
  \draw [fill] (rA) circle (.08);
  \draw [fill] (zzA) circle (.08);
 \draw [fill] (xB) circle (.08);
  \draw [fill] (lB) circle (.08);
  \draw [fill] (rB) circle (.08);
  \draw [fill] (zzB) circle (.08);
   %%%
\end{tikzpicture}

$\longrightarrow$

\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (lA) at (2.25,.7) ;
  \coordinate (rA) at (3.5,.7) ;
   \coordinate (lB) at (2.25,-.7) ;
  \coordinate (rB) at (3.5,-.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
   \coordinate (xxB) at (1.55,-.7) ;
  \coordinate (yB) at (2.5,-.7);
   \coordinate (yyB) at (3.15,-.7) ;
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
   \draw [photon] (lA) -- (lB);
  \draw [photon] (rA) --  (rB);
  \draw [zUndirected, color=red] (xA) -- (lA);
  \draw [zUndirected, color=red] (lA) -- (rA);
  \draw [zUndirected, color=red] (rA) -- (zzA);
   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (lA) circle (.08);
  \draw [fill] (rA) circle (.08);
  \draw [fill] (zzA) circle (.08);
 \draw [fill] (xB) circle (.08);
  \draw [fill] (lB) circle (.08);
  \draw [fill] (rB) circle (.08);
  \draw [fill] (zzB) circle (.08);
   \draw (2.9,.9) node [above] {PP};
   %%%
\end{tikzpicture}

$+$

\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon, color=red] (xxA) to[out=-90,in=-90] (yA);
  \draw [photon, color=red] (yyA) to[out=-80,in=-100] (zA);
  \draw [zUndirected] (xA) -- (xxA);
  \draw [zUndirected] (yA) -- (yyA);
  \draw [zUndirected] (zA) -- (zzA);
   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (yyA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%
   \draw (2.9,.9) node [above] {RR};
\end{tikzpicture}



$+$

\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (yA) at (2.50,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (yB) -- (yA);
  \draw [photon, color=red] (yyA) to[out=-80,in=-100] (zA);
  \draw [zUndirected, color=red] (xA) -- (yA);
  \draw [zUndirected] (yA) -- (yyA);
  \draw [zUndirected] (zA) -- (zzA);
   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (yB) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (yyA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
   \draw (2.9,.9) node [above] {PR};
  %%%
\end{tikzpicture}

$+$

\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon, color=red] (xxA) to[out=-90,in=-90] (yA);
  \draw [photon] (yyA) --  (yyB);
  \draw [zUndirected] (xA) -- (xxA);
  \draw [zUndirected] (yA) -- (yyA);
  \draw [zUndirected, color=red] (yyA) -- (zzA);
   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (yyA) circle (.08);
  \draw [fill] (yyB) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
   \draw (2.9,.9) node [above] {RP};
  %%%
\end{tikzpicture}




}



==> RRP_Graph.tex <==
\resizebox{1\textwidth}{!}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.825,.7) ;
  \coordinate (xxB) at (1.825,-.7) ;
  \coordinate (yA) at (1.60,.7);
  \coordinate (yyA) at (2.375,.7) ;
  \coordinate (zA) at (2.925,.7);
  \coordinate (zzA) at (3.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (1.5,-.7);
  \coordinate (zB) at (2.925,-.7);
  \coordinate (zzB) at (3.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (1.5,0);
  \coordinate (zM) at (3,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (yyA) -- (xB);
  \draw [photon] (yyA) -- (zB);
  \draw [photon] (yyA) -- (zzB);
  \draw [photon] (yyA) -- (xxB);

   %%%
  \draw [fill] (xxB) circle (.08);


  \draw [fill] (yyA) circle (.08);


  \draw [fill] (zB) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}
%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.825,.7) ;
  \coordinate (xxB) at (1.825,-.7) ;
  \coordinate (yA) at (1.60,.7);
  \coordinate (yyA) at (2.375,.7) ;
  \coordinate (zA) at (2.925,.7);
  \coordinate (zzA) at (3.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (1.5,-.7);
  \coordinate (zB) at (2.925,-.7);
  \coordinate (zzB) at (3.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (1.5,0);
  \coordinate (zM) at (3,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (yyA) -- (zB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (yyA) -- (xxB);
  \draw [zUndirected,color=red] (yyA) -- (xA);
   \draw [zUndirected,color=red] (yyA) -- (zzA);
   %%%
  \draw [fill] (xxB) circle (.08);


  \draw [fill] (yyA) circle (.08);
  \draw [fill] (xA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (zB) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}
%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.825,.7) ;
  \coordinate (xxB) at (1.825,-.7) ;
  \coordinate (yA) at (1.60,.7);
  \coordinate (yyA) at (1.875,.7) ;
  \coordinate (yyB) at (1.875,-.7) ;
  \coordinate (zA) at (2.925,.7);
  \coordinate (zzA) at (3.3375,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (1.5,-.7);
  \coordinate (zB) at (2.925,-.7);
  \coordinate (zzB) at (3.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (3,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (yyA) -- (yyB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (zB) -- (zzA);
  \draw [zUndirected,color=red] (yyA) -- (xA);
   \draw [zUndirected,color=red] (yyA) -- (zzA);
   %%%
  \draw [fill] (yyB) circle (.08);


  \draw [fill] (yyA) circle (.08);
  \draw [fill] (xA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (zB) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}
%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.825,.7) ;
  \coordinate (xxB) at (1.825,-.7) ;
  \coordinate (yA) at (1.60,.7);
  \coordinate (yyA) at (1.875,.7) ;
  \coordinate (yyB) at (2.1,-.7) ;
  \coordinate (zA) at (2.925,.7);
  \coordinate (zzA) at (3.3375,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (1.5,-.7);
  \coordinate (zB) at (2.925,-.7);
  \coordinate (zzB) at (3.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (1.5,0);
  \coordinate (zM) at (3,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zA) -- (yyB);
  \draw [photon] (zA) -- (zzB);
  \draw [photon] (zB) -- (zA);
  \draw [zUndirected,color=red] (zA) -- (xA);

   %%%
  \draw [fill] (yyB) circle (.08);



  \draw [fill] (xA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (zB) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}
%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1.9,.7);
  \coordinate (xxA) at (1.3375,.7) ;
  \coordinate (xxB) at (1.3375,-.7) ;
  \coordinate (yA) at (1.60,.7);
  \coordinate (yyA) at (1.875,.7) ;
  \coordinate (yyB) at (1.7375,-.7) ;
  \coordinate (zA) at (2.925,.7);
  \coordinate (zzA) at (3.3375,.7) ;
  \coordinate (xB) at (0.9375,-.7);
  \coordinate (yB) at (1.5,-.7);
  \coordinate (zB) at (2.9375,-.7);
  \coordinate (zzB) at (3.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xxA) -- (xB);
  \draw [photon] (xxA) -- (yyB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (zB) -- (zzA);
  \draw [zUndirected,color=red] (xxA) -- (zzA);

   %%%
  \draw [fill] (yyB) circle (.08);



  \draw [fill] (xxA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (zB) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (2,.7) ;
  \coordinate (xxB) at (2,-.7) ;
  \coordinate (yA) at (3,.7);
  \coordinate (yB) at (3,-.7);
  \coordinate (zA) at (4,.7);
  \coordinate (zB) at (4,-.7);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (xxA) -- (xxB);
  \draw [photon] (yA) -- (yB);
  \draw [photon] (zA) -- (zB);
  \draw [zUndirected,color=red] (xA) -- (xxA);
  \draw [zUndirected,color=red] (xxA) -- (yA);
  \draw [zUndirected,color=red] (xxA) -- (zA);

   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (xxB) circle (.08);
  \draw [fill] (yB) circle (.08);
  \draw [fill] (zB) circle (.08);
  %%%

\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (2,.7) ;
  \coordinate (xxB) at (2,-.7) ;
  \coordinate (yA) at (3,.7);
  \coordinate (yB) at (3,-.7);
  \coordinate (zA) at (4,.7);
  \coordinate (zB) at (4,-.7);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (xxA) -- (xxB);
  \draw [photon] (yA) -- (yB);
  \draw [photon] (zA) -- (zB);
  \draw [zUndirected,color=red] (xA) to[out=45,in=135](yA);
  \draw [zUndirected,color=red] (xxA) -- (yA);
  \draw [zUndirected,color=red] (xxA) -- (zA);

   %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (xxB) circle (.08);
  \draw [fill] (yB) circle (.08);
  \draw [fill] (zB) circle (.08);
  %%%

\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (2.875,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon, color=red] (xA) to[out=-90,in=-90] (yyA);
  \draw [photon, color=red] (yyA) to[out=-80,in=-100] (zzA);

   %%%
  \draw [fill] (xA) circle (.08);


  \draw [fill] (yyA) circle (.08);

  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%

\end{tikzpicture}

 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (4.85,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (4.85,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.70,.7) ;
  \coordinate (yA) at (2.875,.7) ;
  %\coordinate (zA) at (4.05,.7);
  \coordinate (zA) at (4.25,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.875,-.7);
    \coordinate (zB) at (4.25,-.7);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);

    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (yA) -- (zB);
    \draw [photon, color=red] (xA) to[out=-80,in=-100] (yA);

  \end{tikzpicture}


 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.70,.7) ;
  \coordinate (yA) at (2.875,.7) ;
  %\coordinate (zA) at (4.05,.7);
  \coordinate (zA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.875,-.7);
    \coordinate (zB) at (4.75,-.7);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (zA) -- (zB);
    \draw [photon, color=red] (xA) to[out=-80,in=-100] (yA);
    \draw [zUndirected,color=red] (yA) -- (zA);
  \end{tikzpicture}
  

}


